ServeCast: Predicting LLM Serving Throughput and Latency Across Models from Microbenchmarks

Deciding how to deploy an LLM means predicting its throughput and latency under varying load. Benchmarking every candidate model on every GPU is expensive, and prediction is complicated by continuous batching and by request contexts that evolve. We introduce ServeCast, a performance model that follows requests with variable prompt and output lengths through admission, prefill, and decode under limited GPU memory. Its explicit parameters describe the LLM architecture and the clock and memory bandwidth of the GPU, and three timing coefficients are calibrated with microbenchmarks. To predict how a different LLM is served on the same GPU, ServeCast may transfer the performance model. The transfer updates the explicit parameters and keeps the timing coefficients fitted on a different LLM, so no re-profiling is needed. Our extensive numerical evaluation spans three GPUs, six LLMs, and three trace-derived workloads, comparing ServeCast with Vidur, a widely used simulator. When both are calibrated on the target, the aggregate mean absolute percentage error (MAPE) of ServeCast is 6.4% for mean request throughput, 11.9% for time to first token (TTFT), and 7.5% for time per output token (TPOT), against 8.9%, 25.0%, and 8.6% for Vidur, respectively. Under cross-model transfer, throughput and TPOT errors are comparable to those of Vidur, which requires calibration for each model/GPU pair, while ServeCast's aggregate TTFT predictions are still more accurate.

==> servecast-figures/overview.tex <==
\begin{tikzpicture}[font=\figfont\scriptsize, ink,
  arr/.style={-{Latex[length=1.5mm,width=1.3mm]}, line width=0.65pt, ink},
  panel/.style={draw=ink!25, rounded corners=4pt, line width=0.5pt, fill=ink!2},
  card/.style={draw=ink!50, fill=white, rounded corners=2pt, line width=0.5pt, align=center, inner sep=2.2pt},
  lab/.style={align=center, inner sep=0.8pt, font=\figfont\scriptsize\itshape},
  ptitle/.style={font=\figfont\footnotesize\bfseries, anchor=north west, inner sep=0pt},
  tag/.style={rounded corners=1.5pt, inner sep=1.5pt, text=white, font=\figfont\scriptsize\bfseries, anchor=west},
  stepn/.style={circle, fill=ink, text=white, inner sep=0pt, minimum size=3.3mm, font=\figfont\tiny\bfseries},
  coef/.style={fill=offline, text=white, rounded corners=1.5pt, minimum width=6.6mm, minimum height=4.6mm, inner sep=1pt},
]
\draw[panel] (0,0) rectangle (7.15,3.95);
\node[ptitle] at (0.15,3.8) {(a) Request lifecycle};

\node[font=\large, ink!85] (users) at (0.62,1.92) {\faUsers};
\node[align=center, below=0.2mm of users] (ulab) {\textbf{Thinking}\\[-1pt]$N$ clients\\[-1pt]mean $Z$};

\node[card, fill=ink!6, minimum width=11.5mm, minimum height=7.2mm] (queue) at (2.55,1.75) {};
\foreach \i in {0,...,3} \fill[ink!30, rounded corners=0.5pt] ($(queue.west)+(1.4mm+\i*2.3mm,-1.5mm)$) rectangle ++(1.8mm,3.0mm);
\node[above=0.5mm of queue, font=\figfont\scriptsize\bfseries] {Waiting};

\node[card, draw=spblue!70, fill=gpufill, minimum width=28mm, minimum height=21mm] (gpu) at (5.6,1.75) {};
\node[anchor=north, font=\figfont\scriptsize\bfseries, text=spblue] at ($(gpu.north)+(0,-0.9mm)$) {\faMicrochip~GPU iteration};
\fill[pfgreen, rounded corners=1pt] ($(gpu.center)+(-12.6mm,0.6mm)$) rectangle ++(10.6mm,4.0mm);
\node[white, font=\figfont\scriptsize\bfseries] at ($(gpu.center)+(-7.3mm,2.6mm)$) {prefill};
\foreach \i in {0,...,4} \fill[dcorange, rounded corners=0.7pt] ($(gpu.center)+(-0.8mm+\i*2.75mm,0.6mm)$) rectangle ++(2.1mm,4.0mm);
\node[anchor=north, text=dcorange!80!black, font=\figfont\scriptsize\bfseries] at ($(gpu.center)+(5.6mm,0.3mm)$) {decode};
\draw[draw=kvblue, rounded corners=1pt, fill=white] ($(gpu.center)+(-12.6mm,-6.9mm)$) rectangle ++(25.2mm,3.0mm);
\foreach \i in {0,...,6} \fill[kvblue] ($(gpu.center)+(-12.1mm+\i*2.68mm,-6.4mm)$) rectangle ++(2.18mm,2.0mm);
\node[font=\figfont\scriptsize] at ($(gpu.center)+(0,-8.6mm)$) {KV cache, capacity $C$};

\draw[arr] ($(users.east |- queue.west)+(0.05,0)$) -- node[lab, above=0.5mm, pos=0.42]{submit} (queue.west);
\draw[arr] (queue.east) -- node[lab, above=0.6mm, pos=0.4, font=\figfont\fontsize{6}{6.6}\selectfont\itshape]{admit if\\KV fits} (gpu.west);
\draw[arr] (gpu.north) -- ++(0,0.3) -| node[lab, above, pos=0.2]{response complete} (users.north);
\draw[arr, evict, dashed] (gpu.south) -- ++(0,-0.28) -| node[lab, below, pos=0.22, text=evict]{evict: drop cached context, recompute later} (queue.south);

\draw[panel] (7.35,0) rectangle (16.98,3.95);
\node[ptitle] at (7.5,3.8) {(b) ServeCast overview};

\draw[draw=offline, rounded corners=3pt, fill=offfill, line width=0.6pt] (7.5,2.42) rectangle (16.83,3.34);
\node[tag, fill=offline, anchor=east] at (16.73,3.34) {\faCogs~Offline: once per GPU};
\node[card, text width=16.5mm] (src) at (8.5,2.86) {\faCube~source LLM\\[-1pt]\faMicrochip~target GPU};
\node[card, text width=23mm] (probe) at (10.82,2.86) {profile iterations\\[-1pt]{\fontsize{6}{6.6}\selectfont{\color{pfgreen}\bfseries prefill}\,$\cdot$\,{\color{dcorange!85!black}\bfseries decode}\,$\cdot$\,{\color{mixcol}\bfseries mixed}}};
\node[card, text width=12.6mm] (fit) at (12.97,2.86) {fit timing\\[-1pt]coefficients};
\node[coef] (c1) at (14.22,2.86) {$\eta_c$};
\node[coef, right=0.7mm of c1] (c2) {$c_0$};
\node[coef, right=0.7mm of c2] (c3) {$c_d$};
\node[stepn] at (probe.north west) {1};
\node[stepn] at (fit.north west) {2};
\draw[arr] (src) -- (probe);
\draw[arr] (probe) -- (fit);
\draw[arr] (fit) -- (c1);

\draw[draw=spblue, rounded corners=3pt, fill=onfill, line width=0.6pt] (7.5,0.12) rectangle (16.83,2.0);
\node[tag, fill=spblue] at (7.6,2.0) {\faRocket~Online: per target LLM};
\node[anchor=west, align=left, inner sep=1pt] (in) at (7.6,0.95) {%
  \faCube~target LLM ($\ell, d, G, V$)\\[1pt]
  \faMicrochip~GPU ($B, F$), clock $f$\\[1pt]
  \faFile*~trace $\rightarrow$ lengths ($\pi, \Omega$)\\[1pt]
  \faUsers~$N$ clients, think time $Z$};
\node[fill=spblue, text=white, rounded corners=2.5pt, align=center, inner sep=2.6pt, text width=33mm, font=\figfont\fontsize{6.5}{7.3}\selectfont] (qm) at (13.42,1.0) {%
  {\scriptsize\bfseries Queueing model}\\[0.3pt]
  lifecycle (a) $+$ iteration time\\[1pt]
  \mbox{$T = T_1{+}T_2{+}T_3$}\\[-0.5pt]\mbox{${}+(c_0 + c_d\,n_d)/f$}};
\node[stepn] at (qm.north west) {3};
\node[card, draw=spblue, line width=0.7pt, text width=12.6mm] (out) at (16.1,1.0) {\faChartLine\\[0pt]throughput\\[-1pt]TTFT, TPOT};
\draw[arr] ($(in.east |- qm.west)+(0.05,0)$) -- (qm.west);
\draw[arr] (qm.east) -- (out.west);
\draw[arr, offline, line width=1.2pt] (c2.south) -- (c2.south |- qm.north);
\node[anchor=east, text=offline!85!black, font=\figfont\scriptsize\bfseries\itshape] at ($(c2.south)+(-0.14,-0.43)$) {\fontsize{6.5}{7}\selectfont reused: no target profiling};
\end{tikzpicture}

